A Reference Interpreter for the Graph Programming Language GP 2

GP 2 is an experimental programming language for computing by graph transformation. An initial interpreter for GP 2, written in the functional language Haskell, provides a concise and simply structured reference implementation. Despite its simplicity, the performance of the interpreter is sufficient for the comparative investigation of a range of test programs. It also provides a platform for the development of more sophisticated implementations.

==> architecture.tex <==
\begin{tikzpicture} [align=center, arrowout]

\node(parser) at (0,0)  [box, rounded corners] {Parser};

\node(gen) at (3,0) [box, rounded corners] {Transformer};

\node(eval) at (6.5,0) [box, rounded corners] {Evaluator};

\node(apply) at (4.5,-2) [box, rounded corners] {Rule Applier};

\draw[arrowout] (-2, 0.22) -- node[above, text width=1.5cm]{\scriptsize{Graph File}} (parser.160);
\draw[arrowout] (-2, -0.22) -- node[below, text width=1.5cm]{\scriptsize{Program File}} (parser.200);


\draw [arrowout] (parser) --  (gen);
\node at (1.35,0.3) {\scriptsize{AST}};

\draw [arrowout] (gen.10) -- node[above, text width=1cm]{\scriptsize{Initial Graph}} (eval.167);
\draw [arrowout] (gen.350) --  (eval.193);
\node at (4.9,-0.5) [text width=1cm]{\scriptsize{Program}};

\draw [arrowout] (eval.325) |- (apply.350);
\node at (7.8,-1.3) {\scriptsize{Rule}};
\draw [arrowout] (eval.310) |- (apply.10);
\node at (6.4, -1.3) [text width=1cm]{\scriptsize{Graph}};
\draw[arrowout] (7,1.5) -- node[left, text width=1.5cm]{\scriptsize{Max \# Rule Apps}} (eval.45);

\draw [arrowout] (apply.90) --  (eval.225);
\node at (4.6,-1) {\scriptsize{Graphs}};

\draw[arrowout] (eval) -- node[above, text width=1cm]{\scriptsize{Output Data}} (8.5,0);

\end{tikzpicture}




==> modules.tex <==
\begin{tikzpicture} [align=center]

\node(main) at (0, 0)  [box] {Main\\Interpreter\\53 lines};
\node(iso) at (2.5, -2.25) [box] {Isomorphism\\Checker\\21 lines};
\node(print) at (2.5, -0.75) [box] {Graph Printer\\34 lines};
\node(eval) at (2.5, 0.75) [box] {Evaluator\\99 lines};
\node(parser) at (2.5, 2.25) [box] {Parser\\230 lines};
\node(apply) at (5, 0.75) [box] {Rule\\Applier\\53 lines};
\node(gmatch) at (7.5, 0.75) [box] {Graph\\Matcher\\43 lines};
\node(graph) at (7.5, -1.5) [box] {Graph\\Library\\76 lines};
\node(lmatch) at (10, -1.5) [box] {Label\\Matcher\\89 lines};
\node(trans) at (10, 0.75) [box] {Checker \&\\Transformer\\118 lines};
\node(libs) at (12.5, -1.5) [box] {Lists \&\\Finite Maps\\60 lines};
\node(ast) at (12.5, 0.75) [box] {AST\\126 lines};

\draw (ast) edge[arrowin, dashed] (trans);
\draw (ast) edge[arrowin, dashed] (lmatch);
\draw (ast.145) edge[arrowin, dashed, bend right=15] (parser);
\draw (libs) edge[arrowin, dashed] (trans);
\draw (libs) edge[arrowin, dashed] (lmatch);
\draw (libs.215) edge[arrowin, dashed, bend left=25] (graph.315);
\draw (trans) edge[arrowin, dashed] (gmatch);
\draw (graph) edge[arrowin, dashed] (gmatch);
\draw (graph) edge[arrowin, dashed] (iso.0);
\draw (graph) edge[arrowin, dashed] (print.0);
\draw (lmatch) edge[arrowin, dashed] (gmatch);
\draw (gmatch.180) edge[arrowin, dashed] (apply);
\draw (apply) edge[arrowin, dashed] (eval.0);
\draw (parser.180) edge[arrowin, dashed] (main);
\draw (iso.180) edge[arrowin, dashed] (main);
\draw (eval.180) edge[arrowin, dashed] (main);
\draw (print.180) edge[arrowin, dashed] (main);

\end{tikzpicture}



